Hiding pebbles when the output alphabet is unary

Pebble transducers are nested two-way transducers which can drop marks (named "pebbles") on their input word. Blind transducers have been introduced by Nguy\^en et al. as a subclass of pebble transducers, which can nest two-way transducers but cannot drop pebbles on their input. In this paper, we study the classes of functions computed by pebble and blind transducers, when the output alphabet is unary. Our main result shows how to decide if a function computed by a pebble transducer can be computed by a blind transducer. We also provide characterizations of these classes in terms of Cauchy and Hadamard products, in the spirit of rational series. Furthermore, pumping-like characterizations of the functions computed by blind transducers are given.

==> parts/fig-2way.tex <==
\begin{figure}[h!]

\centering
\begin{tikzpicture}{scale=1}

	\newcommand{\couleur}{blue}
	\newcommand{\texte}{\small \bfseries \sffamily \mathversion{bold} }

	% Input 1
	
	\draw (-0.25,4.2) rectangle (8.25,4.5);
	\node[above] at (6,4.1) {$\substack{\text{Input word}}$};
	\node[above] at (0.05,4.1) {$\lmark$};
	\node[above] at (7.95,4.1) {$\rmark$};

	% Run 1
	\node[above] at (-1.7,3.55) {\textcolor{\couleur}{\texte Run of the machine}};
	\draw[-,thick,\couleur](0,4) -- (7,4);
	\draw[-,thick, \couleur] (7,4) arc (90:-90:0.1);
	\draw[-,thick,\couleur](7,3.8) -- (1.5,3.8);	
	\draw[-, thick,\couleur] (1.5,3.8) arc (90:270:0.1);
	\draw[-,thick,\couleur](1.5,3.6) -- (2.5,3.6);	
	\fill[fill = \couleur,even odd rule] (2.5,3.6) circle (0.08);
 
	
	
\end{tikzpicture}
\caption{\label{fig:twotwo}  Behavior of a two-way transducer}
\end{figure}

==> parts/fig-archi.tex <==
\begin{figure}[h!]

	\newcommand{\couleur}{blue!70}

     \begin{subfigure}[b]{1\textwidth}
     \centering
\begin{tikzpicture}{scale=1}

	\newcommand{\texte}{\small \bfseries \sffamily \mathversion{bold} }

		% Input 1
	\node[above] at  (0,0)  {$a$};
	\node[above] at  (1,0)  {$a$};	
	\node[above] at  (2,0)  {$c$};	
	\node[above] at  (3,0)  {$a$};
	\node[above] at  (4,0)  {$c$};
	\node[above] at  (5,0)  {$b$};
	\node[above] at  (6,0)  {$b$};
	\node[above] at  (7,0)  {$c$};
	\node[above] at  (8,0)  {$b$};
	\node[above] at  (9,0)  {$b$};
	\node[above] at  (10,0)  {$b$};
	\node[above] at  (11,0)  {$c$};

	\draw[double] (4,0.975) -- (8,0.975);
	\draw[] (3,1.5) -- (6,1.5);
	\draw[double] (2,1.975) -- (11,1.975);
	\draw[] (0,2) -- (1,2);
	\draw[] (0.5,2.5) -- (6.5,2.5);
	
	\draw[] (0,2) -- (0,0.5);	
	\draw[] (1,2) -- (1,0.5);	
	\draw[] (0.5,2) -- (0.5,2.5);	
	
	\draw[] (2,2) -- (2,0.5);
	\draw[] (9,2) -- (9,0.5);
	\draw[] (10,2) -- (10,0.5);	
	\draw[] (11,2) -- (11,0.5);	

	\draw[] (6.5,2) -- (6.5,2.5);	
	\draw[] (3.5,2.5) -- (3.5,2.75);	

	\draw[] (3,1.5) -- (3,0.5);	
	\draw[] (4,1) -- (4,0.5);	
	\draw[] (5,1) -- (5,0.5);	
	\draw[] (6,1.5) -- (6,0.5);	
	\draw[] (7,1) -- (7,0.5);		
	\draw[] (8,1) -- (8,0.5);	

	\draw[] (4.5,2) -- (4.5,1.5);
	
	
	\fill[fill=\couleur]  (5,0.5)  circle (0.12);
	\fill[fill=\couleur]  (7,0.5)  circle (0.12);
	\fill[fill=\couleur]  (10,0.5)  circle (0.12);
		


\end{tikzpicture}
\caption{In blue, a set $\Nod$ of $3$ independent nodes in the forest from Figure~\ref{fig:iterable}}
     \end{subfigure}


     \begin{subfigure}[b]{1\textwidth}
     \centering\begin{tikzpicture}{scale=1}

	\newcommand{\texte}{\small \bfseries \sffamily \mathversion{bold} }

	% Input 1

		
	\draw (0,9.5) -- (0,9);
	\draw (6,9.5) -- (6,9);
	\draw (0,9.5) -- (6,9.5);
	\draw (3,9.5) -- (3,9.75);

	\node[above] at (0,8.5) {$\mu(aa)$};
	\node[above] at (6,8.5) {$\substack{\multi{(\mu(cac)\cro{b}\mu(bcbbbc),5),~
	(\mu(cacbb)\cro{c}\mu(bbbc),5),~
	(\mu(cacbbcbb)\cro{b}\mu(c),3)}}$};
	

	
	
\end{tikzpicture}
\caption{The corresponding architecture}
     \end{subfigure}
 
\caption{\label{fig:archi} A set of independent nodes and its architecture.}

\end{figure}


==> parts/fig-bimachines.tex <==
 \begin{figure}[h!]

\centering
\begin{tikzpicture}{scale=1}

	\newcommand{\couleur}{blue}
	\newcommand{\texte}{\small \bfseries \sffamily \mathversion{bold} }

	% Input 1
	\draw (-0.25,4.2) rectangle (8.25,4.5);
	\draw (3,4.2) rectangle (3.5,4.5);
	\node[above] at (-1.25,4.1) {$\substack{\text{Input word}}$};

	% Run 1
	%\node[above] at (-2.4,3.55) {\textcolor{\couleur}{\texte Run of the transducer}};
	\draw[|-|,thick,\couleur](-0.25,4) -- (3,4);
	\draw[|-|,thick,\couleur](3.5,4) -- (8.25,4);	
	\node[above] at (3.25,4.105) {$\substack{w[i]}$};
	\node[above] at (1.4,4.105) {$\substack{w[1{:}i{-}1]}$};
	\node[above] at (5.9,4.105) {$\substack{w[i{+}1{:}|w|]}$};
	\node[above,\couleur] at (1.4,3.6) {$\substack{\mu(w[1{:}i{-}1])}$};
	\node[above,\couleur] at (5.9,3.6) {$\substack{\mu(w[i{+}1{:}|w|])}$};
	

\end{tikzpicture}

==> parts/fig-blind.tex <==
\begin{figure}[h!]

\centering
\begin{tikzpicture}{scale=1}

	\newcommand{\couleur}{blue}
	\newcommand{\texte}{\small \bfseries \sffamily \mathversion{bold} }

	% Input 1
	
	\draw (-0.25,4.2) rectangle (8.25,4.5);
	\node[above] at (6,4.1) {$\substack{\text{Input word}}$};
	\node[above] at (0.05,4.1) {$\lmark$};
	\node[above] at (7.95,4.1) {$\rmark$};

	% Run 1
	\node[above] at (-1.7,3.55) {\textcolor{\couleur}{\texte Main machine}};
	\draw[-,thick,\couleur](0,4) -- (7,4);
	\draw[-,thick, \couleur] (7,4) arc (90:-90:0.1);
	\draw[-,thick,\couleur](7,3.8) -- (1.5,3.8);	
	\draw[-, thick,\couleur] (1.5,3.8) arc (90:270:0.1);
	\draw[-,thick,\couleur](1.5,3.6) -- (2.5,3.6);	
	\fill[fill = \couleur,even odd rule] (2.5,3.6) circle (0.08);

	% Input 2
	\draw (-0.25,3) rectangle (8.25,3.3);
	\node[above] at (6,2.9) {$\substack{\text{Input word}}$};
	\node[above] at (0.05,2.9) {$\lmark$};
	\node[above] at (7.95,2.9) {$\rmark$};

	% Run 2
	\node[above] at (-2.5,2.35) {\textcolor{red!60}{\texte Submachine launched in $\textcolor{blue}{\bullet}$}};
	\draw[-,thick,red!60](0,2.8) -- (3,2.8);
	\draw[-,thick, red!60] (3,2.8) arc (90:-90:0.1);
	\draw[-,thick,red!60](3,2.6) -- (1,2.6);	
	\draw[-, thick,red!60] (1,2.6) arc (90:270:0.1);
	\draw[-,thick,red!60](1,2.4) -- (5,2.4);		
	\fill[fill = red!60,even odd rule] (5,2.4) circle (0.08);
 

        \draw[->,very thick,\couleur,dashed](2.5,3.6) to[out= -120, in = 60] (0,2.85);	
        
        	% Input 3



	\draw (-0.25,1.8) rectangle (8.25,2.1);
	\node[above] at (6,1.7) {$\substack{\text{Input word}}$};
	\node[above] at (0.05,1.7) {$\lmark$};
	\node[above] at (7.95,1.7) {$\rmark$};

	% Run 3
	\node[above] at (-2.74,1.15) {\textcolor{brown}
	{\texte Subsubmachine launched in $\textcolor{red!60}{\bullet}$} };
	\draw[-,thick,brown](0,1.6) -- (1,1.6);
	\draw[-,thick, brown](1,1.6) arc (90:-90:0.1);
	\draw[-,thick,brown] (1,1.4) -- (0.5,1.4);	
	\draw[-, thick,brown] (0.5,1.4) arc (90:270:0.1);
	\draw[-,thick,brown] (0.5,1.2) -- (6,1.2);	
	\fill[fill = brown,even odd rule] (6,1.2) circle (0.08);

        \draw[->,very thick,red!60,dashed](5,2.4) to[out= -150, in = 40] (0,1.65);	


	
\end{tikzpicture}
\caption{\label{fig:blind}  Behavior of a $3$-blind transducer}
\end{figure}

==> parts/fig-classes.tex <==
\begin{figure}[h!]

    	\begin{center}
	\hspace*{-0.4cm}
        \begin{tikzpicture}{scale=0.9}
        
            \fill[fill = blue!14]  (0,1.8) ellipse (3.5cm and 2.5cm);
            \fill[fill = blue!26]  (0,1.2) ellipse (3cm and 1.9cm);
            \fill[fill = blue!38]  (0,0.6) ellipse (2.5cm and 1.3cm);
            \fill[fill = blue!50] (0,0) ellipse (1.7cm and 0.7cm);



            

            
            \draw(0,3.9) node  {\scalebox{0.8}{$\textsf{RATIONAL SERIES}$}};
            \draw(0,3.4) node {$\substack{\text{= closure
            of regular under $+, \cau, *$ (,$\had$)}}$};

            \draw(0,0.4) node  {\scalebox{0.8}{$\textsf{REGULAR}$}};
            \draw(0,0) node {$\substack{\text{= two way transducers}}$};
            
          \draw(0,1.6) node  {\scalebox{0.8}{$\textsf{POLYBLIND}$}};     
           \draw(0,1.2) node {$\substack{\text{= blind
            transducers}}$};   
            \draw(0,0.9) node {$\substack{\text{= closure of
            regular under $+, \had$}}$};
            
            \draw(0,2.8) node  {\scalebox{0.8}{$\textsf{POLYREGULAR}$}};
            \draw(0,2.4) node {$\substack{\text{= pebble
            transducers}}$};    
            \draw(0,2.1) node {$\substack{\text{= closure
            of regular under $+, \cau$ (,$\had$)}}$};
     
                                     
             \draw[darkgray,dotted,very thick] (1,-0.3) -- (3.85,-0.3);
             \fill[darkgray] {(1,-0.3) circle (0.05)};
             \node[right] at (3.9,-0.3) {\small \textcolor{darkgray}{$w \mapsto |w|_a$~~(number of $a$ in $w$)}};
             

             \draw[darkgray,dotted,very thick] (1.8,0.5) -- (3.85,0.5);
             \fill[darkgray] {(1.8,0.5) circle (0.05)};
             \node[right] at (3.9,0.5) {\small \textcolor{darkgray}{$w \mapsto |w|_{a_1} \times
             \cdots \times  |w|_{a_k}$}};
            
             
             \draw[darkgray,dotted,very thick] (2.3,1.7) -- (3.85,1.7);
             \fill[darkgray] {(2.3,1.7) circle (0.05)};
             \node[right] at (3.9,1.7) {\small \textcolor{darkgray}{$\displaystyle a^{n_1} b a^{n_2} b \cdots  b a^{n_m} b \mapsto \sum_{i=1}^m  (n_i)^k$ with $k \ge 2$}};
             
             
             \draw[darkgray,dotted,very thick] (2.7,2.7) -- (3.85,2.7);
             \fill[darkgray] {(2.7,2.7) circle (0.05)};
             \node[right] at (3.9,2.8) {\small \textcolor{darkgray}{$w \mapsto 2^{|w|}$}};

             
             
             %\draw[gray,dotted,thick] (0,3.5) -- (3.55,3.5);
            % \fill[gray!110] {(0,3.5) circle (0.05)};
             %\node[right] at (3.6,3.55) {\small \textcolor{gray}{$\textsf{iterated-cube}: a^{n_1} b a^{n_2} b \cdots  b a^{n_\ell} b \mapsto \sum_{i=1}^\ell  (n_i)^3$}};
             
        \end{tikzpicture}
        \end{center}
        
    \caption{\label{fig:conclu} Classes of functions from finite words to $ \Nat$ studied in this paper}
\end{figure}



==> parts/fig-ecarte.tex <==

\begin{figure}[h!]

     \begin{subfigure}[b]{1\textwidth}
     \centering
     \begin{tikzpicture}{scale=1}
	% Run 1
	\node[above] at (0,-0.25) {$\ce$};
	\node[above] at (11,-0.25) {$\ce'$};	
	
	\draw[-,very thick,black](0.5,0) -- (10.5,0);
	
	\draw[-,very thick,black](0.5,0) -- (0.5,0.15);
	\draw[-,very thick,black](1,0) -- (1,0.15);
	\draw[-,very thick,black](2,0) -- (2,0.15);

	\draw[-,very thick,black](3,0) -- (3,0.15);
	\draw[-,very thick,black](5,0) -- (5,0.15);

	\draw[-,very thick,black](6,0) -- (6,0.15);
	\draw[-,very thick,black](8,0) -- (8,0.15);

	\draw[-,very thick,black](9,0) -- (9,0.15);
	\draw[-,very thick,black](10,0) -- (10,0.15);
	\draw[-,very thick,black](10.5,0) -- (10.5,0.15);
	
	
	\draw[very thick,\myBlue, fill = \myBlue] (2,0) rectangle (3,-0.1);
	\draw[very thick,\myBlue, fill = \myBlue] (5,0) rectangle (6,-0.1);	
	\draw[very thick,\myBlue, fill = \myBlue] (8,0) rectangle (9,-0.1);
	
	\node[above] at (0.75,0) {\small $e$};	
	\node[above] at (1.5,0) {\small $m_0e_1$};		
	\node[above] at (2.5,0) {\small $e_1$};	
	\node[below] at (2.5,-0.1) {\small $\cro{u_1}$};	
	\node[above] at (4,0) {\small $e_1m_1e_2$};	
	\node[above] at (5.5,0) {\small $e_2$};	
	\node[below] at (5.5,-0.1) {\small $\cro{u_2}$};	
	\node[above] at (7,0) {\small $e_2m_2e_3$};
	\node[above] at (8.5,0) {\small $e_3$};	
	\node[below] at (8.5,-0.1) {\small $\cro{u_3}$};	
	\node[above] at (9.5,0) {\small $e_3m_3$};
	\node[above] at (10.25,0) {\small $e$};
	
	\draw[thick, dashed,purple] (1,0.75)--(10,0.75);
	\draw[thick,purple] (1,0.75)--(1,0.5);
	\draw[thick,purple] (10,0.75)--(10,0.5);
	\node[above,purple] at (5.5,0.75) {\small $=e$};
	
	\draw[thick, dashed,purple] (0.5,-0.75)--(5,-0.75);
	\draw[thick,purple] (0.5,-0.75)--(0.5,-0.5);
	\draw[thick,purple] (5,-0.75)--(5,-0.5);
	\node[below,purple] at (2.75,-0.75) {\small $= \lefe_2$};

	\draw[thick,dashed,purple] (6,-0.75)--(10.5,-0.75);
	\draw[thick,purple] (6,-0.75)--(6,-0.5);
	\draw[thick,purple] (10.5,-0.75)--(10.5,-0.5);
	\node[below,purple] at (8.25,-0.75) {\small $= \rige_2$};
	
\end{tikzpicture}
\caption{Initial production with $x=3$}
     \end{subfigure}
     
     
     \begin{subfigure}[b]{1\textwidth}
     \centering
     \begin{tikzpicture}{scale=1}
	% Run 1
	\node[above] at (0,-0.25) {$\ce$};
	\node[above] at (11.5,-0.25) {$\ce'$};	
	
	\draw[-,very thick,black](0.5,0) -- (7.5,0);
	
	\draw[-,very thick,black](0.5,0) -- (0.5,0.15);
	\draw[-,very thick,black](1,0) -- (1,0.15);
	\draw[-,very thick,black](2,0) -- (2,0.15);

	\draw[-,very thick,black](3,0) -- (3,0.15);
	\draw[-,very thick,black](5,0) -- (5,0.15);

	\draw[-,very thick,black](6,0) -- (6,0.15);
	\draw[-,very thick,black](7,0) -- (7,0.15);
	\draw[-,very thick,black](7.5,0) -- (7.5,0.15);
	
	\draw[-,very thick,black](8,0) -- (11,0);

	\draw[-,very thick,black](8,0) -- (8,0.15);
	\draw[-,very thick,black](9,0) -- (9,0.15);
	\draw[-,very thick,black](10,0) -- (10,0.15);
	\draw[-,very thick,black](11,0) -- (11,0.15);
	
	
	\draw[very thick,\myBlue, fill = \myBlue] (2,0) rectangle (3,-0.1);
	\draw[very thick,\myBlue, fill = \myBlue] (5,0) rectangle (6,-0.1);	
	\draw[very thick,\myBlue, fill = \myBlue] (9,0) rectangle (10,-0.1);
	
	\node[above] at (0.75,0) {\small $e$};	
	\node[above] at (1.5,0) {\small $m_0e_1$};		
	\node[above] at (2.5,0) {\small $e_1$};	
	\node[below] at (2.5,-0.1) {\small $\cro{u_1}$};	
	\node[above] at (4,0) {\small $e_1m_1e_2m_2e_3$};	
	\node[above] at (5.5,0) {\small $e_3$};	
	\node[below] at (5.5,-0.1) {\small $\cro{u_3}$};
	\node[above] at (6.5,0) {\small $e_3m_3$};
	\node[above] at (7.25,0) {\small $e$};

	\node[above] at (8.5,0) {\small $\lefe_2$};		
	\node[above] at (9.5,0) {\small $e_2$};	
	\node[below] at (9.5,-0.1) {\small $\cro{u_2}$};	
	\node[above] at (10.5,0) {\small $\rige_2$};	
	
	\draw[thick, dashed,purple] (1,0.75)--(7,0.75);
	\draw[thick,purple] (1,0.75)--(1,0.5);
	\draw[thick,purple] (7,0.75)--(7,0.5);
	\node[above,purple] at (4,0.75) {\small $=e$};
	
	\draw[thick, dashed,purple] (0.5,-0.75)--(2,-0.75);
	\draw[thick,purple] (0.5,-0.75)--(0.5,-0.5);
	\draw[thick,purple] (2,-0.75)--(2,-0.5);
	\node[below,purple] at (1.25,-0.75) {\small $= \lefe_1$};

	\draw[thick, dashed,purple] (3,-0.75)--(7.5,-0.75);
	\draw[thick,purple] (7.5,-0.75)--(7.5,-0.5);
	\draw[thick,purple] (3,-0.75)--(3,-0.5);
	\node[below,purple] at (5.25,-0.75) {\small $= \rige_1$};
	
\end{tikzpicture}
\caption{Production after applying Lemma \ref{lem:ecarte} once with $x=3$}
     \end{subfigure}


     \begin{subfigure}[b]{1\textwidth}
     \centering
     \begin{tikzpicture}{scale=1}
	% Run 1
	\node[above] at (-1.5,-0.25) {$\ce$};
	\node[above] at (12,-0.25) {$\ce'$};	
	
	\draw[-,very thick,black](-1,0) -- (4.5,0);


	\draw[-,very thick,black](-1,0) -- (-1,0.15);
	\draw[-,very thick,black](-0.5,0) -- (-0.5,0.15);
	\draw[-,very thick,black](2,0) -- (2,0.15);
	\draw[-,very thick,black](3,0) -- (3,0.15);
	\draw[-,very thick,black](4,0) -- (4,0.15);
	\draw[-,very thick,black](4.5,0) -- (4.5,0.15);
	
	\draw[-,very thick,black](5,0) -- (8,0);
	
	\draw[-,very thick,black](5,0) -- (5,0.15);
	\draw[-,very thick,black](6,0) -- (6,0.15);
	\draw[-,very thick,black](7,0) -- (7,0.15);
	\draw[-,very thick,black](8,0) -- (8,0.15);
	
	\draw[-,very thick,black](8.5,0) -- (11.5,0);

	\draw[-,very thick,black](8.5,0) -- (8.5,0.15);
	\draw[-,very thick,black](9.5,0) -- (9.5,0.15);
	\draw[-,very thick,black](10.5,0) -- (10.5,0.15);
	\draw[-,very thick,black](11.5,0) -- (11.5,0.15);
	
	
	\draw[very thick,\myBlue, fill = \myBlue] (2,0) rectangle (3,-0.1);
	\draw[very thick,\myBlue, fill = \myBlue] (6,0) rectangle (7,-0.1);	
	\draw[very thick,\myBlue, fill = \myBlue] (9.5,0) rectangle (10.5,-0.1);

	\node[above] at (-0.75,0) {\small $e$};	
	\node[above] at (0.75,0) {\small $m_0e_1m_1e_2m_2e_3$};	
		
	
	\node[above] at (2.5,0) {\small $e_3$};	
	\node[below] at (2.5,-0.1) {\small $\cro{u_3}$};	
	\node[above] at (3.5,0) {\small $e_3m_3$};	
	\node[above] at (4.25,0) {\small $e$};	

	\node[above] at (5.5,0) {\small $\lefe_1$};	
	\node[below] at (6.5,-0.1) {\small $\cro{u_1}$};
	\node[above] at (6.5,0) {\small $e_1$};
	\node[above] at (7.5,0) {\small $\rige_1$};

	\node[above] at (9,0) {\small $\lefe_2$};		
	\node[above] at (10,0) {\small $e_2$};	
	\node[below] at (10,-0.1) {\small $\cro{u_2}$};	
	\node[above] at (11,0) {\small $\rige_2$};	
	
	\draw[thick, dashed,purple] (-1,-0.75)--(2,-0.75);
	\draw[thick,purple] (-1,-0.75)--(-1,-0.5);
	\draw[thick,purple] (2,-0.75)--(2,-0.5);
	\node[below,purple] at (0.5,-0.75) {\small $= \lefe_3$};

	\draw[thick, dashed,purple] (3,-0.75)--(4.5,-0.75);
	\draw[thick,purple] (4.5,-0.75)--(4.5,-0.5);
	\draw[thick,purple] (3,-0.75)--(3,-0.5);
	\node[below,purple] at (3.75,-0.75) {\small $= \rige_3$};
	
\end{tikzpicture}
         \caption{Production after applying Lemma \ref{lem:ecarte} once again with $x=2$}
     \end{subfigure}

\caption{\label{fig:ecartee} Proof idea for Proposition~\ref{prop:factor-perm}
with $x=3$ and  $\sigma = (3,1,2)$}
\end{figure}


==> parts/fig-pebbles.tex <==
\begin{figure}[h!]

\centering
\begin{tikzpicture}{scale=1}

	\newcommand{\couleur}{blue}
	\newcommand{\texte}{\small \bfseries \sffamily \mathversion{bold} }

	% Input 1
	\draw (-0.25,4.2) rectangle (8.25,4.5);
	\node[above] at (6,4.1) {$\substack{\text{Input word}}$};
	\node[above] at (0.05,4.1) {$\lmark$};
	\node[above] at (7.95,4.1) {$\rmark$};

	% Run 1
	\node[above] at (-1.7,3.55) {\textcolor{\couleur}{\texte Main machine}};
	\draw[-,thick,\couleur](0,4) -- (7,4);
	\draw[-,thick, \couleur] (7,4) arc (90:-90:0.1);
	\draw[-,thick,\couleur](7,3.8) -- (1.5,3.8);	
	\draw[-, thick,\couleur] (1.5,3.8) arc (90:270:0.1);
	\draw[-,thick,\couleur](1.5,3.6) -- (2.5,3.6);	
	\fill[fill = \couleur,even odd rule] (2.5,3.6) circle (0.08);


	% Input 2



	\draw (-0.25,3) rectangle (8.25,3.3);
	\node[above] at (6,2.9) {$\substack{\text{Input word}}$};
	\node[above] at (0.05,2.9) {$\lmark$};
	\node[above] at (7.95,2.9) {$\rmark$};
	\fill[fill = \couleur] (2.5,3.15) circle (0.15);

	% Run 2
	\node[above] at (-2.5,2.35) {\textcolor{red!60}{\texte Submachine launched in $\textcolor{blue}{\bullet}$} };
	\draw[-,thick,red!60](0,2.8) -- (3,2.8);
	\draw[-,thick, red!60] (3,2.8) arc (90:-90:0.1);
	\draw[-,thick,red!60](3,2.6) -- (1,2.6);	
	\draw[-, thick,red!60] (1,2.6) arc (90:270:0.1);
	\draw[-,thick,red!60](1,2.4) -- (5,2.4);	
	\fill[fill = red!60,even odd rule] (5,2.4) circle (0.08);

        \draw[->,very thick,\couleur,dashed](2.5,3.6) to[out= -120, in = 60] (0,2.85);	
	
	\node[above,\couleur] at (2.5,2.67) {$\substack{\text{pebble}}$};
	
	
	% Input 3



	\draw (-0.25,1.8) rectangle (8.25,2.1);
	\node[above] at (6,1.7) {$\substack{\text{Input word}}$};
	\node[above] at (0.05,1.7) {$\lmark$};
	\node[above] at (7.95,1.7) {$\rmark$};
	\fill[fill = red!60] (5,1.95) circle (0.15);
	\fill[fill = \couleur] (2.5,1.95) circle (0.15);

	% Run 3
	\node[above] at (-2.74,1.15) {\textcolor{brown}
	{\texte Subsubmachine launched in $\textcolor{red!60}{\bullet}$} };
	\draw[-,thick,brown](0,1.6) -- (1,1.6);
	\draw[-,thick, brown](1,1.6) arc (90:-90:0.1);
	\draw[-,thick,brown] (1,1.4) -- (0.5,1.4);	
	\draw[-, thick,brown] (0.5,1.4) arc (90:270:0.1);
	\draw[-,thick,brown] (0.5,1.2) -- (6,1.2);	
	\fill[fill = brown,even odd rule] (6,1.2) circle (0.08);

        \draw[->,very thick,red!60,dashed](5,2.4) to[out= -150, in = 40] (0,1.65);	
	
	\node[above,red!60] at (5,1.47) {$\substack{\text{pebble}}$};
	\node[above,\couleur] at (2.5,1.47) {$\substack{\text{pebble}}$};

	
\end{tikzpicture}

\caption{\label{fig:pebble} Behavior of a $3$-pebble transducer}

\end{figure}


==> parts/fig-substitution.tex <==
%
\begin{figure}[h!]

     \begin{subfigure}[b]{1\textwidth}
     \centering
     \begin{tikzpicture}{scale=1}
	% Run 1
	\node[above] at (0,-0.25) {$\ce$};
	\node[above] at (11,-0.25) {$\de$};	
	
	\draw[-,very thick,black](0.5,0) -- (10.5,0);
	
	\draw[-,very thick,black](0.5,0) -- (0.5,0.15);
	\draw[-,very thick,black](1,0) -- (1,0.15);
	\draw[-,very thick,black](2,0) -- (2,0.15);

	\draw[-,very thick,black](3,0) -- (3,0.15);
	\draw[-,very thick,black](5,0) -- (5,0.15);

	\draw[-,very thick,black](6,0) -- (6,0.15);
	\draw[-,very thick,black](8,0) -- (8,0.15);

	\draw[-,very thick,black](9,0) -- (9,0.15);
	\draw[-,very thick,black](10,0) -- (10,0.15);
	\draw[-,very thick,black](10.5,0) -- (10.5,0.15);
	
	
	\draw[very thick,\myBlue, fill = \myBlue] (2,0) rectangle (3,-0.1);
	\draw[very thick,\myBlue, fill = \myBlue] (5,0) rectangle (6,-0.1);	
	\draw[very thick,\myBlue, fill = \myBlue] (8,0) rectangle (9,-0.1);
	
	\node[above] at (0.75,0) {\small $e$};	
	\node[above] at (1.5,0) {\small $m_0e_1$};		
	\node[above] at (2.5,0) {\small $e_1$};	
	\node[below] at (2.5,-0.1) {\small $\cro{u_1}$};	
	\node[above] at (4,0) {\small $e_1m_1e_2$};	
	\node[above] at (5.5,0) {\small $e_2$};	
	\node[below] at (5.5,-0.1) {\small $\cro{u_2}$};	
	\node[above] at (7,0) {\small $e_2m_2e_3$};
	\node[above] at (8.5,0) {\small $e_3$};	
	\node[below] at (8.5,-0.1) {\small $\cro{u_3}$};	
	\node[above] at (9.5,0) {\small $e_3m_3$};
	\node[above] at (10.25,0) {\small $e$};
	
	\draw[thick, dashed,purple] (1,0.75)--(10,0.75);
	\draw[thick,purple] (1,0.75)--(1,0.5);
	\draw[thick,purple] (10,0.75)--(10,0.5);
	\node[above,purple] at (5.5,0.75) {\small $=e$};


	\draw[thick, dashed,purple] (0.5,-0.75)--(2,-0.75);
	\draw[thick,purple] (0.5,-0.75)--(0.5,-0.5);
	\draw[thick,purple] (2,-0.75)--(2,-0.5);
	\node[below,purple] at (1.25,-0.7) {\small $=: \lefe_1$};

	\draw[thick, dashed,purple] (3,-0.75)--(10.5,-0.75);
	\draw[thick,purple] (3,-0.75)--(3,-0.5);
	\draw[thick,purple] (10.5,-0.75)--(10.5,-0.5);
	\node[below,purple] at (3.75,-0.7) {\small $=: \rige_1$};
	
	\draw[thick, dashed,purple] (0.5,-1.25)--(5,-1.25);
	\draw[thick,purple] (0.5,-1.25)--(0.5,-1);
	\draw[thick,purple] (5,-1.25)--(5,-1);
	\node[below,purple] at (4,-1.2) {\small $=: \lefe_2$};

	\draw[thick, dashed,purple] (6,-1.25)--(10.5,-1.25);
	\draw[thick,purple] (6,-1.25)--(6,-1);
	\draw[thick,purple] (10.5,-1.25)--(10.5,-1);
	\node[below,purple] at (7,-1.2) {\small $=: \rige_2$};
	
	\draw[thick, dashed,purple] (0.5,-1.75)--(8,-1.75);
	\draw[thick,purple] (0.5,-1.75)--(0.5,-1.5);
	\draw[thick,purple] (8,-1.75)--(8,-1.5);
	\node[below,purple] at (7.25,-1.7) {\small $=: \lefe_3$};

	\draw[thick, dashed,purple] (9,-1.75)--(10.5,-1.75);
	\draw[thick,purple] (9,-1.75)--(9,-1.5);
	\draw[thick,purple] (10.5,-1.75)--(10.5,-1.5);
	\node[below,purple] at (9.75,-1.7) {\small $=: \rige_3$};
	
\end{tikzpicture}
\caption{\label{sfig:ec1} Initial multicontext and definition of the $\lefe_j$ / $\rige_j$ for $1 \le j \le 3$}
     \end{subfigure}
     
     \begin{subfigure}[b]{1\textwidth}
     \centering
     \begin{tikzpicture}{scale=1}
	% Run 1
	\node[above] at (1,-0.25) {$\ce$};
	\node[above] at (12,-0.25) {$\de$};	
	
	\draw[-,very thick,black](1.5,0) -- (4.5,0);

	\draw[-,very thick,black](1.5,0) -- (1.5,0.15);
	\draw[-,very thick,black](2.5,0) -- (2.5,0.15);
	\draw[-,very thick,black](3.5,0) -- (3.5,0.15);
	\draw[-,very thick,black](4.5,0) -- (4.5,0.15);
	
	\draw[-,very thick,black](5,0) -- (8,0);
	
	\draw[-,very thick,black](5,0) -- (5,0.15);
	\draw[-,very thick,black](6,0) -- (6,0.15);
	\draw[-,very thick,black](7,0) -- (7,0.15);
	\draw[-,very thick,black](8,0) -- (8,0.15);
	
	\draw[-,very thick,black](8.5,0) -- (11.5,0);

	\draw[-,very thick,black](8.5,0) -- (8.5,0.15);
	\draw[-,very thick,black](9.5,0) -- (9.5,0.15);
	\draw[-,very thick,black](10.5,0) -- (10.5,0.15);
	\draw[-,very thick,black](11.5,0) -- (11.5,0.15);
	
	
	\draw[very thick,\myBlue, fill = \myBlue] (2.5,0) rectangle (3.5,-0.1);
	\draw[very thick,\myBlue, fill = \myBlue] (6,0) rectangle (7,-0.1);	
	\draw[very thick,\myBlue, fill = \myBlue] (9.5,0) rectangle (10.5,-0.1);


	\node[above] at (2,0) {\small $\lefe_3$};	
	\node[above] at (3,0) {\small $e_3$};	
	\node[below] at (3,-0.1) {\small $\cro{u_3}$};	
	\node[above] at (4,0) {\small $\rige_3$};	

	\node[above] at (5.5,0) {\small $\lefe_1$};	
	\node[below] at (6.5,-0.1) {\small $\cro{u_1}$};
	\node[above] at (6.5,0) {\small $e_1$};
	\node[above] at (7.5,0) {\small $\rige_1$};

	\node[above] at (9,0) {\small $\lefe_2$};		
	\node[above] at (10,0) {\small $e_2$};	
	\node[below] at (10,-0.1) {\small $\cro{u_2}$};	
	\node[above] at (11,0) {\small $\rige_2$};	
	
\end{tikzpicture}
         \caption{Multicontext which separates the factors using the $\lefe_j$ / $\rige_j$ and $\sigma$}
     \end{subfigure}

\caption{\label{fig:ecarte} Productions which must be equal in Definition \ref{def:factor-perm},
with $x=3$ and  $\sigma = (3,1,2)$}
\end{figure}%
